Exploiting hidden structures in non-convex games for convergence to Nash equilibrium

A wide array of modern machine learning applications - from adversarial models to multi-agent reinforcement learning - can be formulated as non-cooperative games whose Nash equilibria represent the system's desired operational states. Despite having a highly non-convex loss landscape, many cases of interest possess a latent convex structure that could potentially be leveraged to yield convergence to equilibrium. Driven by this observation, our paper proposes a flexible first-order method that successfully exploits such "hidden structures" and achieves convergence under minimal assumptions for the transformation connecting the players' control variables to the game's latent, convex-structured layer. The proposed method - which we call preconditioned hidden gradient descent (PHGD) - hinges on a judiciously chosen gradient preconditioning scheme related to natural gradient methods. Importantly, we make no separability assumptions for the game's hidden structure, and we provide explicit convergence rate guarantees for both deterministic and stochastic environments.

==> Tikz/continuous.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\vspace{3ex}
\scalebox{0.75}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp8939669421975254] 
\draw (157.5,134.5) node  {\includegraphics[width=114.75pt,height=114.75pt]{Theta-space.png}};
%Image [id:dp49667923271965464] 
\draw (361.5,133.5) node  {\includegraphics[width=114.75pt,height=114.75pt]{X-space.png}};
%Curve Lines [id:da47484663285622164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (201.61,105.63) .. controls (241.64,79.86) and (315.14,129.94) .. (358.7,153.92) ;
\draw [shift={(360.67,155)}, rotate = 208.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(199.17,107.33)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% % Text Node
% \draw (88,38.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta =\mathbb{R}^{2}$};
% % Text Node
% \draw (248,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{X} =\ \left\{( x_{1} ,x_{2})\mathbb{R}_{\geq 0}^{2} :\ x_{1} +x_{2} \ \leq 1\right\}$};


\end{tikzpicture}
}

==> Tikz/hidden-game-intro.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,732); %set diagram left start at 0, and has height of 732

%Shape: Ellipse [id:dp16067455272557563] % Node 1 in Layer 1 of Player 1
\draw   (274.62,171.55) .. controls (279.57,171.53) and (283.59,174.93) .. (283.61,179.16) .. controls (283.64,183.38) and (279.65,186.82) .. (274.71,186.84) .. controls (269.76,186.86) and (265.74,183.45) .. (265.71,179.23) .. controls (265.69,175.01) and (269.68,171.57) .. (274.62,171.55) -- cycle ;
%Shape: Ellipse [id:dp7649505162975939] % Node 2 in Layer 1 of Player 1
\draw   (274.79,202.13) .. controls (279.73,202.11) and (283.76,205.51) .. (283.78,209.73) .. controls (283.81,213.96) and (279.82,217.39) .. (274.87,217.41) .. controls (269.93,217.43) and (265.91,214.03) .. (265.88,209.81) .. controls (265.86,205.58) and (269.85,202.15) .. (274.79,202.13) -- cycle ;
%Shape: Ellipse [id:dp8880772648604424] % Node 3 in Layer 1 of Player 1
\draw   (274.96,232.7) .. controls (279.9,232.68) and (283.93,236.09) .. (283.95,240.31) .. controls (283.97,244.53) and (279.99,247.97) .. (275.04,247.99) .. controls (270.1,248.01) and (266.07,244.6) .. (266.05,240.38) .. controls (266.03,236.16) and (270.02,232.72) .. (274.96,232.7) -- cycle ;
%Shape: Ellipse [id:dp9838900001480897] % Node 4 in Layer 1 of Player 1
\draw   (275.13,263.28) .. controls (280.07,263.26) and (284.1,266.67) .. (284.12,270.89) .. controls (284.14,275.11) and (280.16,278.55) .. (275.21,278.57) .. controls (270.27,278.59) and (266.24,275.18) .. (266.22,270.96) .. controls (266.2,266.74) and (270.19,263.3) .. (275.13,263.28) -- cycle ;

%Shape: Ellipse [id:dp01938411215925484] % Node 1 in Layer 2 of Player 1
\draw   (310.51,186.69) .. controls (315.45,186.67) and (319.48,190.08) .. (319.5,194.3) .. controls (319.53,198.52) and (315.54,201.96) .. (310.59,201.98) .. controls (305.65,202) and (301.63,198.59) .. (301.6,194.37) .. controls (301.58,190.15) and (305.57,186.71) .. (310.51,186.69) -- cycle ;
%Shape: Ellipse [id:dp7220996971245809] % Node 2 in Layer 2 of Player 1
\draw   (310.68,217.27) .. controls (315.62,217.25) and (319.65,220.66) .. (319.67,224.88) .. controls (319.69,229.1) and (315.71,232.54) .. (310.76,232.56) .. controls (305.82,232.58) and (301.79,229.17) .. (301.77,224.95) .. controls (301.75,220.73) and (305.74,217.29) .. (310.68,217.27) -- cycle ;
%Shape: Ellipse [id:dp3262725717266227] % Node 3 in Layer 2 of Player 1
\draw   (310.85,247.85) .. controls (315.79,247.83) and (319.82,251.23) .. (319.84,255.46) .. controls (319.86,259.68) and (315.87,263.12) .. (310.93,263.14) .. controls (305.99,263.16) and (301.96,259.75) .. (301.94,255.53) .. controls (301.92,251.31) and (305.91,247.87) .. (310.85,247.85) -- cycle ;

% Image [id:dp3077569426708735] % Simplex of Player 1
\draw (389.35,221) node  {\includegraphics[width=68.47pt,height=85.5pt, page=1]{Figures/RPS/OutputLayerInSimplex_2.pdf}};

%Straight Lines [id:da9479374589098931] 
\draw    (241.42,225.21) -- (227.37,276.75) ;
%Straight Lines [id:da41570076729248695] 
\draw    (241.42,225.21) -- (226.71,242.74) ;
%Straight Lines [id:da6828810549731275] 
\draw    (228.03,207.64) -- (241.42,225.21) ;
%Straight Lines [id:da4237599323886254] 
\draw    (228.69,173.64) -- (241.42,225.21) ;
%Straight Lines [id:da8044284172768961] 
\draw    (265.71,179.23) -- (260.52,224.88) ;
%Straight Lines [id:da9312050236297944] 

\draw    (283.78,209.73) -- (301.77,224.95) ;
%Straight Lines [id:da872057274321034] 
\draw    (283.95,240.31) -- (301.94,255.53) ;

%Straight Lines [id:da4207653157457538] 
\draw    (283.78,209.73) -- (301.6,194.37) ;
% %Straight Lines [id:da9022802439985713] 
\draw    (283.95,240.31) -- (301.77,224.95) ;
%Straight Lines [id:da03165637379821962] 
\draw    (284.12,270.89) -- (301.94,255.53) ;

\draw (283.62,179.16) -- (301.6,194.37);

% Straight Lines [id:da4683613757909173] 
\draw    (283.62,179.16) -- (301.77,224.95) ;
% %Straight Lines [id:da5478011822421492] 
\draw    (283.62,179.16) -- (301.94,255.53) ;
%Straight Lines [id:da09860610128845837] 
\draw    (283.78,209.73) -- (301.94,255.53) ;
%Straight Lines [id:da032652027953100626] 
\draw    (301.6,194.37) -- (283.95,240.31) ;
%Straight Lines [id:da10642444321205291] 
\draw    (301.6,194.37) -- (284.12,270.89) ;
%Straight Lines [id:da09833378353351152] 
\draw    (301.77,224.95) -- (284.12,270.89) ;
%Flowchart: Terminator [id:dp3822568966320522] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (341.32,189.8) -- (341.01,260.39) .. controls (340.97,269.56) and (337.73,276.99) .. (333.77,276.97) .. controls (329.81,276.96) and (326.63,269.51) .. (326.67,260.34) -- (326.98,189.75) .. controls (327.02,180.58) and (330.26,173.15) .. (334.22,173.16) .. controls (338.18,173.18) and (341.36,180.62) .. (341.32,189.8) -- cycle ;
% %Straight Lines [id:da9781647818719896] 
\draw    (319.5,194.3) -- (326.57,224.88) ;
%Straight Lines [id:da5753685640215629] 
\draw    (319.84,255.46) -- (326.57,224.88) ;
% %Straight Lines [id:da6842574520200259] 
\draw    (319.67,224.88) -- (326.57,224.88) ;
%Shape: Rectangle [id:dp8310900715013558] 
\draw   (241.42,158.65) -- (260.69,158.65) -- (260.69,290.83) -- (241.42,290.83) -- cycle ;
%Straight Lines [id:da8331993243732472] 
\draw    (274.87,217.41) -- (260.52,224.88) ;
%Straight Lines [id:da9323255173105063] 
\draw    (260.52,224.88) -- (270.9,233.52) ;
%Straight Lines [id:da05983619576592736] 
\draw    (260.52,224.88) -- (266.22,270.96) ;
%Shape: Rectangle [id:dp4990968831564623] 
\draw   (167.66,157) -- (228.25,157) -- (228.25,186.07) -- (167.66,186.07) -- cycle ;
%Shape: Rectangle [id:dp7139896785998128] 
\draw   (167.66,192.1) -- (228.25,192.1) -- (228.25,221.17) -- (167.66,221.17) -- cycle ;
%Shape: Rectangle [id:dp21071689038842067] 
\draw   (167,226.66) -- (227.59,226.66) -- (227.59,255.72) -- (167,255.72) -- cycle ;
%Shape: Rectangle [id:dp9595633377894156] 
\draw   (167,261.21) -- (227.59,261.21) -- (227.59,290.28) -- (167,290.28) -- cycle ;
%Image [id:dp29793958106480856] 
\draw (197.95,171.53) node  {\includegraphics[width=45.44pt, height=21.8pt, page=1]{Figures/RPS/InputLayer_2.pdf}};
%Image [id:dp1960120861961394] 
\draw (197.3,241.19) node  {\includegraphics[width=45.44pt,height=21.8pt, page=3]{Figures/RPS/InputLayer_2.pdf}};
%Image [id:dp6949737299691783] 
\draw (197.3,275.74) node  {\includegraphics[width=45.44pt,height=21.8pt, page=4]{Figures/RPS/InputLayer_2.pdf}};
%Image [id:dp06308441651361973] 
\draw (197.95,206.64) node  {\includegraphics[width=45.44pt,height=21.8pt, page=2]{Figures/RPS/InputLayer_2.pdf}};
%Image [id:dp21029419802376625] 
\draw (480.65,221) node  {\includegraphics[width=68.47pt,height=85.5pt, page=1]{Figures/RPS/OutputLayerInSimplex_1.pdf}};
%Straight Lines [id:da786646823789171] 
\draw    (341,225) -- (359,225) ;
\draw [shift={(361,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5005475523770158] 
\draw    (630.57,224.15) -- (644.21,172.5) ;
%Straight Lines [id:da8290795923043041] 
\draw    (630.57,224.15) -- (645.14,206.5) ;
%Straight Lines [id:da061439862218027774] 
\draw    (644.09,241.61) -- (630.57,224.15) ;
%Straight Lines [id:da9950846506922362] 
\draw    (643.7,275.62) -- (630.57,224.15) ;
%Shape: Ellipse [id:dp5057810773517274] 
\draw   (597.79,278.07) .. controls (592.84,278.13) and (588.79,274.75) .. (588.74,270.53) .. controls (588.68,266.31) and (592.64,262.84) .. (597.58,262.78) .. controls (602.53,262.72) and (606.58,266.1) .. (606.64,270.32) .. controls (606.69,274.54) and (602.73,278.01) .. (597.79,278.07) -- cycle ;
%Shape: Ellipse [id:dp22765552200334416] 
\draw   (597.38,247.49) .. controls (592.44,247.55) and (588.38,244.18) .. (588.33,239.96) .. controls (588.27,235.73) and (592.23,232.27) .. (597.18,232.21) .. controls (602.12,232.15) and (606.17,235.52) .. (606.23,239.74) .. controls (606.28,243.97) and (602.32,247.44) .. (597.38,247.49) -- cycle ;
%Shape: Ellipse [id:dp4919069010998003] 
\draw   (596.97,216.92) .. controls (592.03,216.98) and (587.97,213.6) .. (587.92,209.38) .. controls (587.86,205.16) and (591.82,201.69) .. (596.77,201.63) .. controls (601.71,201.57) and (605.76,204.95) .. (605.82,209.17) .. controls (605.87,213.39) and (601.91,216.86) .. (596.97,216.92) -- cycle ;
%Shape: Ellipse [id:dp2102685552590179] 
\draw   (596.56,186.34) .. controls (591.62,186.4) and (587.57,183.03) .. (587.51,178.81) .. controls (587.45,174.59) and (591.42,171.12) .. (596.36,171.06) .. controls (601.3,171) and (605.35,174.37) .. (605.41,178.59) .. controls (605.47,182.82) and (601.5,186.29) .. (596.56,186.34) -- cycle ;
%Shape: Ellipse [id:dp6608608389288502] 
\draw   (561.78,263.21) .. controls (556.84,263.27) and (552.79,259.89) .. (552.73,255.67) .. controls (552.67,251.45) and (556.64,247.98) .. (561.58,247.92) .. controls (566.52,247.86) and (570.57,251.24) .. (570.63,255.46) .. controls (570.69,259.68) and (566.72,263.15) .. (561.78,263.21) -- cycle ;
%Shape: Ellipse [id:dp021832979238157524] 
\draw   (561.37,232.63) .. controls (556.43,232.69) and (552.38,229.32) .. (552.32,225.09) .. controls (552.27,220.87) and (556.23,217.4) .. (561.17,217.34) .. controls (566.11,217.29) and (570.16,220.66) .. (570.22,224.88) .. controls (570.28,229.1) and (566.31,232.57) .. (561.37,232.63) -- cycle ;
%Shape: Ellipse [id:dp08811806913661802] 
\draw   (560.96,202.06) .. controls (556.02,202.12) and (551.97,198.74) .. (551.91,194.52) .. controls (551.86,190.3) and (555.82,186.83) .. (560.76,186.77) .. controls (565.7,186.71) and (569.76,190.09) .. (569.81,194.31) .. controls (569.87,198.53) and (565.91,202) .. (560.96,202.06) -- cycle ;
%Straight Lines [id:da24387176784633546] 
\draw    (606.64,270.32) -- (611.47,224.63) ;
%Straight Lines [id:da6520247527079236] 
\draw    (588.33,239.96) -- (570.22,224.88) ;
%Straight Lines [id:da18740257308993002] 
\draw    (587.92,209.38) -- (569.81,194.31) ;
%Straight Lines [id:da8565521286439156] 
\draw    (588.33,239.96) -- (570.63,255.46) ;
%Straight Lines [id:da22573813880534332] 
\draw    (587.92,209.38) -- (570.22,224.88) ;
%Straight Lines [id:da3795915636246605] 
\draw    (587.51,178.81) -- (569.81,194.31) ;
% %Straight Lines [id:da30701161241038144] 
\draw    (588.74,270.53) -- (570.22,224.88) ;
%Straight Lines [id:da781899235147815] 
\draw    (588.74,270.53) -- (569.81,194.31) ;
%Straight Lines [id:da5380482895928967] 
\draw    (588.33,239.96) -- (569.81,194.31) ;
%Straight Lines [id:da6855540237154943] 
\draw    (570.63,255.46) -- (587.92,209.38) ;
% %Straight Lines [id:da108574529440989] 
\draw    (570.63,255.46) -- (587.51,178.81) ;

\draw (570.63,255.46) -- (588.74,270.53);

%Straight Lines [id:da38774537630401285] 
\draw    (570.22,224.88) -- (587.51,178.81) ;
%Flowchart: Terminator [id:dp8940625499007653] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.37 ] (530.95,260.34) -- (530.71,189.75) .. controls (530.67,180.58) and (533.86,173.13) .. (537.82,173.11) .. controls (541.77,173.09) and (545.01,180.51) .. (545.04,189.69) -- (545.29,260.28) .. controls (545.32,269.45) and (542.14,276.9) .. (538.18,276.92) .. controls (534.22,276.94) and (530.98,269.52) .. (530.95,260.34) -- cycle ;
%Straight Lines [id:da4751050444238333] 
\draw    (552.73,255.67) -- (545.42,225.15) ;
%Straight Lines [id:da21492596012345733] 
\draw    (551.91,194.52) -- (545.42,225.15) ;
%Straight Lines [id:da02299833998094758] 
\draw    (552.32,225.09) -- (545.42,225.15) ;
%Shape: Rectangle [id:dp12074795430085261] 
\draw   (631.09,290.71) -- (611.83,290.86) -- (610.79,158.69) -- (630.05,158.53) -- cycle ;
%Straight Lines [id:da9240125051167088] 
\draw    (597.18,232.21) -- (611.47,224.63) ;
%Straight Lines [id:da5654061770867493] 
\draw    (611.47,224.63) -- (601.02,216.07) ;
%Straight Lines [id:da46368089552180014] 
\draw    (611.47,224.63) -- (605.41,178.59) ;
%Shape: Rectangle [id:dp0577367164715854] 
\draw   (704.86,291.78) -- (644.27,292.25) -- (644.04,263.18) -- (704.63,262.71) -- cycle ;
%Shape: Rectangle [id:dp3537591645267866] 
\draw   (704.59,256.68) -- (644,257.15) -- (643.77,228.08) -- (704.36,227.61) -- cycle ;
%Shape: Rectangle [id:dp13017896714019073] 
\draw   (704.97,222.12) -- (644.38,222.59) -- (644.16,193.53) -- (704.75,193.05) -- cycle ;
%Shape: Rectangle [id:dp15153121417316728] 
\draw   (704.7,187.57) -- (644.11,188.04) -- (643.88,158.97) -- (704.47,158.5) -- cycle ;
%Image [id:dp7813177692129935] 
\draw (674.45,277.48) node [rotate=-179.55] {\includegraphics[width=45.44pt,height=21.8pt, page=4]{Figures/RPS/InputLayer_1.pdf}};
%Image [id:dp7354873889388422] 
\draw (674.57,207.82) node [rotate=-179.55] {\includegraphics[width=45.44pt,height=21.8pt, page=2]{Figures/RPS/InputLayer_1.pdf}};
%Image [id:dp7928878501940981] 
\draw (674.29,173.27) node [rotate=-179.55] {\includegraphics[width=45.44pt,height=21.8pt, page=1]{Figures/RPS/InputLayer_1.pdf}};
%Image [id:dp54455459674798] 
\draw (674.18,242.38) node [rotate=-179.55] {\includegraphics[width=45.44pt,height=21.8pt, page=3]{Figures/RPS/InputLayer_1.pdf}};
%Straight Lines [id:da5866187728258109] 
\draw    (530.99,225.14) -- (512.99,225.28) ;
\draw [shift={(510.99,225.3)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (276.28,186.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.73]  {$\cdots $};
% Text Node
\draw (340.43,199.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90.22] [align=left] {$\softmax$};
% Text Node
\draw (245.3,217.41) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (384.5,178.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (419.09,264.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
% Text Node
\draw (351.81,263.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S$};
% Text Node
\draw (473.5,177.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (508.09,263.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
% Text Node
\draw (440.81,262.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S$};
% Text Node
\draw (531.77,250.69) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-269.77] [align=left] {$\softmax$};
% Text Node
\draw (626.75,231.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.55]  {$\phi $};
% Text Node
\draw (277.28,218.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.73]  {$\cdots $};
% Text Node
\draw (276.28,247.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.73]  {$\cdots $};
% Text Node
\draw (599.99,249.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.73]  {$\cdots $};
% Text Node
\draw (597.63,218.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.73]  {$\cdots $};
% Text Node
\draw (597.63,186.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-89.73]  {$\cdots $};


\end{tikzpicture}


==> Tikz/hidden.tex <==
%----------------------------------------------------------------------
%%% PLOT
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5240022520135252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (28,176) -- (28.29,153.64) -- (28.33,38.67) ;
\draw [shift={(28.33,35.67)}, rotate = 90.02] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da07179779169700806] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (28,176) -- (185.33,176.65) ;
\draw [shift={(188.33,176.67)}, rotate = 180.24] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp8426477773295284] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.31 ][line width=1.5]  (46.96,136.78) .. controls (41,120.17) and (65.63,96.14) .. (101.97,83.1) .. controls (138.31,70.06) and (172.6,72.95) .. (178.56,89.56) .. controls (184.52,106.17) and (159.89,130.2) .. (123.55,143.24) .. controls (87.21,156.28) and (52.92,153.39) .. (46.96,136.78) -- cycle ;
%Straight Lines [id:da3512347697296547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (315,193) -- (315.29,170.64) -- (315.33,55.67) ;
\draw [shift={(315.33,52.67)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da37870874123837395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (315,193) -- (472.33,193.65) ;
\draw [shift={(475.33,193.67)}, rotate = 180.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp23522957445526482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.15 ][line width=1.5]  (333.96,153.78) .. controls (328,137.17) and (352.63,113.14) .. (388.97,100.1) .. controls (425.31,87.06) and (459.6,89.95) .. (465.56,106.56) .. controls (471.52,123.17) and (446.89,147.2) .. (410.55,160.24) .. controls (374.21,173.28) and (339.92,170.39) .. (333.96,153.78) -- cycle ;
%Curve Lines [id:da5313110805756326] 
\draw    (158,97) .. controls (221.64,96.04) and (343.04,126.27) .. (361.86,130.89) ;
\draw [shift={(363.67,131.33)}, rotate = 193.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da14827558691927856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]    (108,219.33) -- (446,220.99) ;
\draw [shift={(449,221)}, rotate = 180.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8753080545192913] 
\draw    (158,117) .. controls (223.63,116.01) and (225.23,159.95) .. (225.25,209.34) ;
\draw [shift={(225.25,210.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da3446773790122969] 
\draw    (363.67,131.33) .. controls (331.16,172.79) and (227.05,100.73) .. (225.27,209.19) ;
\draw [shift={(225.25,210.84)}, rotate = 270.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (133,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta $};
% Text Node
\draw (144,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\cdot $};
% Text Node
\draw (40,29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\footnotesize \textit{}}{\footnotesize \textit{Control variables}}};
% Text Node
\draw (367,120) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x=\chi ( \theta )$};
% Text Node
\draw (355,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\cdot $};
% Text Node
\draw (335,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\footnotesize \textit{}}{\footnotesize \textit{Latent variables}}};
% Text Node
\draw (243,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\chi $};
% Text Node
\draw (300,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathbb{R}^{d}\\
\end{array}$};
% Text Node
\draw (10,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathbb{R}^{m}\\
\end{array}$};
% Text Node
\draw (109,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathbb{R}\\
\end{array}$};
% Text Node
\draw (264,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (140,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell =f\circ \chi $};


\end{tikzpicture}


==> Tikz/merit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7608204585970043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.09 ] (116,127) .. controls (116,106.01) and (133.01,89) .. (154,89) .. controls (174.99,89) and (192,106.01) .. (192,127) .. controls (192,147.99) and (174.99,165) .. (154,165) .. controls (133.01,165) and (116,147.99) .. (116,127) -- cycle ;
%Curve Lines [id:da3248424316045404] 
\draw    (166,101) .. controls (204.61,70.31) and (218.72,70.98) .. (262.66,100.11) ;
\draw [shift={(264,101)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47995024607221426] 
\draw    (154,127) -- (154,91) ;
\draw [shift={(154,89)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(154,127)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp4720777636907705] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.27 ][line width=1.5]  (207.19,126.33) .. controls (207.19,86.93) and (239.13,55) .. (278.52,55) .. controls (317.92,55) and (349.85,86.93) .. (349.85,126.33) .. controls (349.85,165.72) and (317.92,197.66) .. (278.52,197.66) .. controls (239.13,197.66) and (207.19,165.72) .. (207.19,126.33) -- cycle ;
%Shape: Ellipse [id:dp19217841974925476] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.23 ][line width=1.5]  (219.35,164.02) .. controls (212.71,153.6) and (233.82,128.27) .. (266.49,107.45) .. controls (299.17,86.63) and (331.05,78.21) .. (337.69,88.63) .. controls (344.34,99.06) and (323.23,124.39) .. (290.55,145.21) .. controls (257.87,166.03) and (226,174.45) .. (219.35,164.02) -- cycle ;
%Shape: Ellipse [id:dp9308049727491734] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.06 ][line width=1.5]  (259.27,141.6) .. controls (251.63,131.97) and (253.24,117.96) .. (262.88,110.32) .. controls (272.51,102.68) and (286.52,104.29) .. (294.16,113.93) .. controls (301.8,123.56) and (300.19,137.57) .. (290.55,145.21) .. controls (280.92,152.85) and (266.91,151.24) .. (259.27,141.6) -- cycle ;
%Straight Lines [id:da42473365100934624] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.71,127.76) -- (289.31,143.64) ;
\draw [shift={(290.55,145.21)}, rotate = 231.58] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5297847701004674] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.71,127.76) -- (336.01,89.71) ;
\draw [shift={(337.69,88.63)}, rotate = 147.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(276.71,127.76)}, rotate = 327.31] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8447151115592242] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (301.87,184.11) .. controls (312.26,203.38) and (324.86,203.1) .. (338.95,196.84) ;
\draw [shift={(300.42,181.26)}, rotate = 64.29] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6402181692046222] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (228.67,195.43) .. controls (255.46,183.21) and (260.8,174.33) .. (271.69,141.22) ;
\draw [shift={(272.54,138.63)}, rotate = 108.03] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5959755211300342] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280.74,132.89) .. controls (313.53,108.29) and (287.3,177.98) .. (320.09,153.38) ;
%Curve Lines [id:da21051396749154594] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (293.04,84.52) .. controls (287.3,97.63) and (290.58,103.37) .. (307.2,108.2) ;

% Text Node
\draw (201,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\jac[\state]$};
% Text Node
\draw (305.92,137.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\min}( \state )$};
% Text Node
\draw (275.92,71.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\sigma _{\max}( \state )$};
% Text Node
\draw (165.2,187.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\norm{\tvec} \leq \sigma _{\min}$};
% Text Node
\draw (336.78,178.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\norm{\tvec} \leq \sigma _{\max}$};
% Text Node
\draw (135.2,141.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\norm{\cvec} \leq 1$};


\end{tikzpicture}

